Photonic Quantum Convolutional Neural Networks with Adaptive State Injection

Linear optical architectures have been extensively investigated for quantum computing and quantum machine learning applications. Recently, proposals for photonic quantum machine learning have combined linear optics with resource adaptivity, such as adaptive circuit reconfiguration, which promises to enhance expressivity and improve algorithm performances and scalability. Moreover, linear optical platforms preserve some subspaces due to the fixed number of particles during the computation, a property recently exploited to design a novel quantum convolutional neural networks. This last architecture has shown an advantage in terms of running time complexity and of the number of parameters needed with respect to other quantum neural network proposals. In this work, we design and experimentally implement the first photonic quantum convolutional neural network (PQCNN) architecture based on particle-number preserving circuits equipped with state injection, an approach recently proposed to increase the controllability of linear optical circuits. Subsequently, we experimentally validate the PQCNN for a binary image classification on a photonic platform utilizing a semiconductor quantum dot-based single-photon source and programmable integrated photonic interferometers comprising 8 and 12 modes. In order to investigate the scalability of the PQCNN design, we have performed numerical simulations on datasets of different sizes. We highlight the potential utility of a simple adaptive technique for a nonlinear Boson Sampling task, compatible with near-term quantum devices.

==> Figures/figureRealSI.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,653); %set diagram left start at 0, and has height of 653

%Straight Lines [id:da6509092529292761] 
\draw [line width=0.75]    (407.99,110.63) -- (528.64,111.52) ;
%Straight Lines [id:da6069608854256517] 
\draw [line width=0.75]    (407.99,198.18) -- (529.44,198.72) ;
%Straight Lines [id:da2804879739479481] 
\draw [color={rgb, 255:red, 255; green, 127; blue, 127 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (501.26,97.77) .. controls (502.93,99.44) and (502.93,101.1) .. (501.26,102.77) .. controls (499.59,104.44) and (499.59,106.1) .. (501.26,107.77) .. controls (502.93,109.44) and (502.93,111.1) .. (501.26,112.77) .. controls (499.59,114.44) and (499.59,116.1) .. (501.26,117.77) .. controls (502.93,119.44) and (502.93,121.1) .. (501.26,122.77) .. controls (499.59,124.44) and (499.59,126.1) .. (501.26,127.77) .. controls (502.93,129.44) and (502.93,131.1) .. (501.26,132.77) .. controls (499.59,134.44) and (499.59,136.1) .. (501.26,137.77) .. controls (502.93,139.44) and (502.93,141.1) .. (501.26,142.77) .. controls (499.59,144.44) and (499.59,146.1) .. (501.26,147.77) .. controls (502.93,149.44) and (502.93,151.1) .. (501.26,152.77) .. controls (499.59,154.44) and (499.59,156.1) .. (501.26,157.77) .. controls (502.93,159.44) and (502.93,161.1) .. (501.26,162.77) .. controls (499.59,164.44) and (499.59,166.1) .. (501.26,167.77) .. controls (502.93,169.44) and (502.93,171.1) .. (501.26,172.77) .. controls (499.59,174.44) and (499.59,176.1) .. (501.26,177.77) .. controls (502.93,179.44) and (502.93,181.1) .. (501.26,182.77) .. controls (499.59,184.44) and (499.59,186.1) .. (501.26,187.77) .. controls (502.93,189.44) and (502.93,191.1) .. (501.26,192.77) .. controls (499.59,194.44) and (499.59,196.1) .. (501.26,197.77) .. controls (502.93,199.44) and (502.93,201.1) .. (501.26,202.77) -- (501.26,207.47) -- (501.26,207.47) ;
%Straight Lines [id:da8985111375507708] 
\draw [line width=0.75]    (44.52,88.69) -- (267.1,87.9) ;
%Straight Lines [id:da6363659899211603] 
\draw [line width=0.75]    (44.52,110.63) -- (407.77,110.63) ;
%Flowchart: Delay [id:dp5721050002736188] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][line width=0.75]  (267.38,79.82) -- (276.23,79.82) .. controls (281.12,79.82) and (285.08,83.79) .. (285.08,88.69) .. controls (285.08,93.58) and (281.12,97.55) .. (276.23,97.55) -- (267.38,97.55) -- cycle ;
%Straight Lines [id:da876381715427415] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (272.54,50.21) -- (313.9,50.21) ;
%Straight Lines [id:da29633340530685137] 
\draw [line width=0.75]    (44.52,176.25) -- (266.6,175.9) ;
%Straight Lines [id:da8974285636537882] 
\draw [line width=0.75]    (44.52,198.18) -- (407.77,198.18) ;
%Flowchart: Delay [id:dp877801580128715] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][line width=0.75]  (267.38,167.38) -- (276.23,167.38) .. controls (281.12,167.38) and (285.08,171.34) .. (285.08,176.24) .. controls (285.08,181.14) and (281.12,185.1) .. (276.23,185.1) -- (267.38,185.1) -- cycle ;
%Straight Lines [id:da550889018950116] 
\draw [color={rgb, 255:red, 255; green, 127; blue, 127 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (382.26,95.77) .. controls (383.93,97.44) and (383.93,99.1) .. (382.26,100.77) .. controls (380.59,102.44) and (380.59,104.1) .. (382.26,105.77) .. controls (383.93,107.44) and (383.93,109.1) .. (382.26,110.77) .. controls (380.59,112.44) and (380.59,114.1) .. (382.26,115.77) .. controls (383.93,117.44) and (383.93,119.1) .. (382.26,120.77) .. controls (380.59,122.44) and (380.59,124.1) .. (382.26,125.77) .. controls (383.93,127.44) and (383.93,129.1) .. (382.26,130.77) .. controls (380.59,132.44) and (380.59,134.1) .. (382.26,135.77) .. controls (383.93,137.44) and (383.93,139.1) .. (382.26,140.77) .. controls (380.59,142.44) and (380.59,144.1) .. (382.26,145.77) .. controls (383.93,147.44) and (383.93,149.1) .. (382.26,150.77) .. controls (380.59,152.44) and (380.59,154.1) .. (382.26,155.77) .. controls (383.93,157.44) and (383.93,159.1) .. (382.26,160.77) .. controls (380.59,162.44) and (380.59,164.1) .. (382.26,165.77) .. controls (383.93,167.44) and (383.93,169.1) .. (382.26,170.77) .. controls (380.59,172.44) and (380.59,174.1) .. (382.26,175.77) .. controls (383.93,177.44) and (383.93,179.1) .. (382.26,180.77) .. controls (380.59,182.44) and (380.59,184.1) .. (382.26,185.77) .. controls (383.93,187.44) and (383.93,189.1) .. (382.26,190.77) .. controls (380.59,192.44) and (380.59,194.1) .. (382.26,195.77) .. controls (383.93,197.44) and (383.93,199.1) .. (382.26,200.77) -- (382.26,205.47) -- (382.26,205.47) ;
%Straight Lines [id:da5322519473532626] 
\draw [color={rgb, 255:red, 255; green, 127; blue, 127 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (241.06,76.14) .. controls (242.73,77.81) and (242.73,79.47) .. (241.06,81.14) .. controls (239.39,82.81) and (239.39,84.47) .. (241.06,86.14) .. controls (242.73,87.81) and (242.73,89.47) .. (241.06,91.14) .. controls (239.39,92.81) and (239.39,94.47) .. (241.06,96.14) .. controls (242.73,97.81) and (242.73,99.47) .. (241.06,101.14) .. controls (239.39,102.81) and (239.39,104.47) .. (241.06,106.14) .. controls (242.73,107.81) and (242.73,109.47) .. (241.06,111.14) .. controls (239.39,112.81) and (239.39,114.47) .. (241.06,116.14) .. controls (242.73,117.81) and (242.73,119.47) .. (241.06,121.14) .. controls (239.39,122.81) and (239.39,124.47) .. (241.06,126.14) .. controls (242.73,127.81) and (242.73,129.47) .. (241.06,131.14) .. controls (239.39,132.81) and (239.39,134.47) .. (241.06,136.14) -- (241.06,136.7) -- (241.06,136.7) .. controls (242.73,138.37) and (242.73,140.03) .. (241.06,141.7) .. controls (239.39,143.37) and (239.39,145.03) .. (241.06,146.7) .. controls (242.73,148.37) and (242.73,150.03) .. (241.06,151.7) .. controls (239.39,153.37) and (239.39,155.03) .. (241.06,156.7) .. controls (242.73,158.37) and (242.73,160.03) .. (241.06,161.7) .. controls (239.39,163.37) and (239.39,165.03) .. (241.06,166.7) .. controls (242.73,168.37) and (242.73,170.03) .. (241.06,171.7) .. controls (239.39,173.37) and (239.39,175.03) .. (241.06,176.7) .. controls (242.73,178.37) and (242.73,180.03) .. (241.06,181.7) .. controls (239.39,183.37) and (239.39,185.03) .. (241.06,186.7) .. controls (242.73,188.37) and (242.73,190.03) .. (241.06,191.7) .. controls (239.39,193.37) and (239.39,195.03) .. (241.06,196.7) .. controls (242.73,198.37) and (242.73,200.03) .. (241.06,201.7) -- (241.06,205.97) -- (241.06,205.97) ;
%Rounded Rect [id:dp6158986436837357] 
\draw  [fill={rgb, 255:red, 244; green, 241; blue, 241 }  ,fill opacity=1 ] (119.83,94.42) .. controls (119.83,82.85) and (129.21,73.47) .. (140.79,73.47) -- (203.65,73.47) .. controls (215.22,73.47) and (224.6,82.85) .. (224.6,94.42) -- (224.6,192.51) .. controls (224.6,204.09) and (215.22,213.47) .. (203.65,213.47) -- (140.79,213.47) .. controls (129.21,213.47) and (119.83,204.09) .. (119.83,192.51) -- cycle ;
%Rounded Rect [id:dp17077790693881634] 
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (408.33,113.9) .. controls (408.33,106.17) and (414.6,99.9) .. (422.33,99.9) -- (464.33,99.9) .. controls (472.07,99.9) and (478.33,106.17) .. (478.33,113.9) -- (478.33,196.9) .. controls (478.33,204.63) and (472.07,210.9) .. (464.33,210.9) -- (422.33,210.9) .. controls (414.6,210.9) and (408.33,204.63) .. (408.33,196.9) -- cycle ;
%Flowchart: Delay [id:dp10840436207300075] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][line width=0.75]  (530.58,103.38) -- (539.43,103.38) .. controls (544.32,103.38) and (548.28,107.34) .. (548.28,112.24) .. controls (548.28,117.14) and (544.32,121.1) .. (539.43,121.1) -- (530.58,121.1) -- cycle ;
%Flowchart: Delay [id:dp1040595672907727] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ][line width=0.75]  (530.58,189.78) -- (539.43,189.78) .. controls (544.32,189.78) and (548.28,193.74) .. (548.28,198.64) .. controls (548.28,203.54) and (544.32,207.5) .. (539.43,207.5) -- (530.58,207.5) -- cycle ;
%Shape: Simple Switch [id:dp6177183702812171] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (308.65,50.1) -- (317.71,49.94) (344.91,49.46) -- (353.98,49.3) (321.32,48.99) -- (342.85,35.3) (341.28,49.53) .. controls (341.26,48.06) and (342.05,46.85) .. (343.05,46.83) .. controls (344.05,46.81) and (344.89,47.99) .. (344.91,49.46) .. controls (344.94,50.93) and (344.15,52.14) .. (343.14,52.16) .. controls (342.14,52.17) and (341.31,51) .. (341.28,49.53) -- cycle (317.71,49.94) .. controls (317.69,48.47) and (318.48,47.26) .. (319.48,47.24) .. controls (320.48,47.23) and (321.31,48.4) .. (321.34,49.87) .. controls (321.37,51.34) and (320.57,52.55) .. (319.57,52.57) .. controls (318.57,52.58) and (317.74,51.41) .. (317.71,49.94) -- cycle ;
%Straight Lines [id:da18105510054776652] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (347.35,35.3) -- (370.9,35.2) ;
%Straight Lines [id:da1742042201494045] 
\draw    (353.98,49.3) -- (354.4,110.7) ;
%Straight Lines [id:da9448519836329308] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (272.54,136.71) -- (313.9,136.71) ;
%Shape: Simple Switch [id:dp013549564687749815] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (308.65,136.6) -- (317.71,136.44) (344.91,135.96) -- (353.98,135.8) (321.32,135.49) -- (342.85,121.8) (341.28,136.03) .. controls (341.26,134.56) and (342.05,133.35) .. (343.05,133.33) .. controls (344.05,133.31) and (344.89,134.49) .. (344.91,135.96) .. controls (344.94,137.43) and (344.15,138.64) .. (343.14,138.66) .. controls (342.14,138.67) and (341.31,137.5) .. (341.28,136.03) -- cycle (317.71,136.44) .. controls (317.69,134.97) and (318.48,133.76) .. (319.48,133.74) .. controls (320.48,133.73) and (321.31,134.9) .. (321.34,136.37) .. controls (321.37,137.84) and (320.57,139.05) .. (319.57,139.07) .. controls (318.57,139.08) and (317.74,137.91) .. (317.71,136.44) -- cycle ;
%Straight Lines [id:da22639734254026544] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (347.35,121.8) -- (369.4,122.2) ;
%Straight Lines [id:da15465980955876912] 
\draw    (353.98,135.8) -- (354.4,197.2) ;
%Striped Right Arrow [id:dp19916768546352537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (291.1,171.18) -- (310.37,151.97) -- (307.56,149.15) -- (327.92,140.11) -- (318.81,160.43) -- (316,157.61) -- (296.72,176.83) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (288.28,173.99) -- (288.84,173.43) -- (294.47,179.08) -- (293.9,179.64) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (289.4,172.87) -- (290.53,171.74) -- (296.16,177.39) -- (295.03,178.51) -- cycle ;
%Striped Right Arrow [id:dp7596500251640764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (292.43,83.51) -- (311.7,64.3) -- (308.89,61.48) -- (329.25,52.44) -- (320.15,72.77) -- (317.33,69.95) -- (298.06,89.16) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (289.61,86.33) -- (290.17,85.77) -- (295.8,91.41) -- (295.24,91.97) -- cycle ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.5 ] (290.74,85.2) -- (291.87,84.08) -- (297.49,89.72) -- (296.36,90.85) -- cycle ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (349.51,191.91) -- (360.28,202.68)(360.28,191.91) -- (349.51,202.68) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (349.51,130.91) -- (360.28,141.68)(360.28,130.91) -- (349.51,141.68) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (348.51,43.91) -- (359.28,54.68)(359.28,43.91) -- (348.51,54.68) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (348.51,103.91) -- (359.28,114.68)(359.28,103.91) -- (348.51,114.68) ;

% Text Node
\draw (493.73,75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 127; blue, 127 }  ,opacity=1 ] [align=left] {$\displaystyle \tilde{\rho }_{dense}$};
% Text Node
\draw (243.83,35.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{\ket{1}}$};
% Text Node
\draw (49.87,74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle m_{1}$};
% Text Node
\draw (49.87,97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle m_{2}$};
% Text Node
\draw (49.87,159) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle n_{d_{2} -1}$};
% Text Node
\draw (49.87,184) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle n_{d_{2}}$};
\draw (80.6,121.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (372.73,75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 127; blue, 127 }  ,opacity=1 ] [align=left] {$\displaystyle \tilde{\rho }_{pool}$};
% Text Node
\draw (220,63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 127; blue, 127 }  ,opacity=1 ] [align=left] {$\displaystyle \ket{x}$};
% Text Node
\draw (523.8,144.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (133,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.73pt}\setlength\topsep{0pt}
\begin{center}
 $\displaystyle \hat{U}_{QDL+Conv}$
\end{center}

\end{minipage}};
% Text Node
\draw (420.6,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{35.78pt}\setlength\topsep{0pt}
\begin{center}
 $\displaystyle \hat{U}_{Dense}$
\end{center}

\end{minipage}};
% Text Node
\draw (243.83,122.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \textcolor[rgb]{0.56,0.07,1}{\ket{1}}$};


\end{tikzpicture}

